Regular evaporating black holes with stable cores

A feature shared by many regular black hole spacetimes is the occurrence of a Cauchy horizon. It is then commonly believed that this renders the geometry unstable against perturbations through the mass-inflation effect. In this work, we perform the first dynamical study of this effect taking into account the mass-loss of the black hole due to Hawking radiation. It is shown that the time-dependence of the background leads to two novel types of late-time behavior whose properties are entirely determined by the Hawking flux. The first class of attractor-behavior is operative for regular black holes of the Hayward and renormalization group improved type and characterized by the square of the Weyl curvature growing as $v^6$ at asymptotically late times. This singularity is inaccessible to a radially free-falling observer though. The second class is realized by Reissner-Nordstr{\"o}m black holes and regular black holes of the Bardeen type. In this case the curvature scalars remain finite as $v\rightarrow\infty$. Thus the Hawking flux has a profound effect on the mass-inflation instability, either weakening the effect significantly or even expelling it entirely.

==> conformal_reg.tikz <==
\begin{tikzpicture}
% Set
\tikzset{->-/.style={decoration={markings,mark=at position {#1} with {\arrow{>}}}, postaction={decorate}}}
\tikzset{-<-/.style={decoration={markings,mark= at position {#1} with {\arrow{<}}},
postaction={decorate}}}
%\draw[lightgray,ultra thin] (-4,-4) grid (4,4);
\draw[white,ultra thin] (-3,-3) grid (3,3);
%\draw (0,1) -- (4-2.25,0.5-1.25) node[pos=.35,right] {$\;\mathcal{J}^+$};
\draw (-2+2,3-2) -- (2+1,-1-1) node[pos=.6,right] {$\;\mathcal{J}^+$} node[pos=.15,sloped,above] {$f_{-}=0$} 
node[pos=.15, sloped, below] {$v=\infty$};
\draw [dashed,thick] (-2,3) -- (0,1) node[pos=0.2, sloped, below] {CH} ;
\draw (-2+0.5,3+0.5) -- (0+0.5,1+0.5) node [pos=0.4, sloped,above] {$f_{+}=0$};
%node[pos=0.4, sloped, below] {$v_{-}=\infty$};
\draw [thick] (1,0) to [out=-135,in=40] (1,-1.5);
\draw [thick] (1,-1.5) -- (0,-2.5) node[pos=0.6,sloped,below] {AH};
%\node at (-2,1) {${\cal M_{+}}$};
\node at (-1.5,0.5) {${\cal M_{+}}$};
\node at (-0.5,-0.5) {${\cal M_{-}}$};
\draw [dashed] (-3.5+2,-4.5+2) -- (1,0) node[pos=0.2,sloped,below] {EH};
\draw [thick] (-3.5+1,-2.5+1) -- (0.5,1.5) node[pos=.2,sloped,below] {$\Sigma$};
\draw [->, decoration={snake, amplitude=0.5mm, segment length = 2mm}, decorate,thick]  
(2, -1.5 ) -- (0.5,-0) node[pos=-0.4,sloped] {$v=const$};
\end{tikzpicture}
